A Practical Approach to Social Learning

Models of social learning feature either binary signals or abstract signal structures often deprived of micro-foundations. Both models are limited when analyzing interim results or performing empirical analysis. We present a method of generating signal structures which are richer than the binary model, yet are tractable enough to perform simulations and empirical analysis. We demonstrate the method's usability by revisiting two classical papers: (1) we discuss the economic significance of unbounded signals Smith and Sorensen (2000); (2) we use experimental data from Anderson and Holt (1997) to perform econometric analysis. Additionally, we provide a necessary and sufficient condition for the occurrence of action cascades.

==> chart1n.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Time to cascade when \(\displaystyle \bar q =0.8\) and varing \(\displaystyle \underaccent{\bar}{ q} .\)},
x grid style={white!69.01960784313725!black},
xlabel={Values of \(\displaystyle \underaccent{\bar}{ q}\)},
xmin=0.485, xmax=0.815,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Number of concecutive \(\displaystyle a=1\) actions.},
ymin=-3.95, ymax=99,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.5 100
0.501 100
0.502 100
0.503 100
0.504 100
0.505 100
0.506 100
0.507 100
0.508 100
0.509 100
0.51 100
0.511 100
0.512 100
0.513 100
0.514 100
0.515 100
0.516 100
0.517 100
0.518 100
0.519 100
0.52 100
0.521 100
0.522 100
0.523 100
0.524 100
0.525 100
0.526 100
0.527 100
0.528 100
0.529 100
0.53 100
0.531 100
0.532 100
0.533 100
0.534 100
0.535 100
0.536 100
0.537 100
0.538 100
0.539 100
0.54 100
0.541 100
0.542 100
0.543 100
0.544 100
0.545 100
0.546 100
0.547 100
0.548 100
0.549 100
0.55 100
0.551 100
0.552 100
0.553 100
0.554 100
0.555 100
0.556 100
0.557 100
0.558 100
0.559 100
0.56 100
0.561 100
0.562 100
0.563 100
0.564 100
0.565 100
0.566 100
0.567 100
0.568 100
0.569 100
0.57 100
0.571 100
0.572 100
0.573 100
0.574 100
0.575 100
0.576 100
0.577 100
0.578 100
0.579 100
0.58 100
0.581 100
0.582 100
0.583 100
0.584 100
0.585 100
0.586 100
0.587 100
0.588 100
0.589 100
0.59 100
0.591 100
0.592 100
0.593 100
0.594 100
0.595 100
0.596 100
0.597 100
0.598 100
0.599 100
0.6 100
0.601 100
0.602 100
0.603 100
0.604 100
0.605 100
0.606 100
0.607 100
0.608 100
0.609 100
0.61 100
0.611 100
0.612 100
0.613 100
0.614 100
0.615 100
0.616 100
0.617 100
0.618 100
0.619 100
0.62 100
0.621 1
0.622 1
0.623 1
0.624 1
0.625 1
0.626 1
0.627 1
0.628 1
0.629 1
0.63 1
0.631 1
0.632 1
0.633 1
0.634 1
0.635 1
0.636 1
0.637 1
0.638 1
0.639 1
0.64 1
0.641 1
0.642 1
0.643 1
0.644 1
0.645 1
0.646 1
0.647 1
0.648 1
0.649 1
0.65 1
0.651 1
0.652 1
0.653 1
0.654 1
0.655 1
0.656 1
0.657 1
0.658 1
0.659 1
0.66 1
0.661 1
0.662 1
0.663 1
0.664 1
0.665 1
0.666 1
0.667 1
0.668 1
0.669 1
0.67 1
0.671 1
0.672 1
0.673 1
0.674 1
0.675 1
0.676 1
0.677 1
0.678 1
0.679 1
0.68 1
0.681 1
0.682 1
0.683 1
0.684 1
0.685 1
0.686 1
0.687 1
0.688 1
0.689 1
0.69 1
0.691 1
0.692 1
0.693 1
0.694 1
0.695 1
0.696 1
0.697 1
0.698 1
0.699 1
0.7 1
0.701 1
0.702 1
0.703 1
0.704 1
0.705 1
0.706 1
0.707 1
0.708 1
0.709 1
0.71 1
0.711 1
0.712 1
0.713 1
0.714 1
0.715 1
0.716 1
0.717 1
0.718 1
0.719 1
0.72 1
0.721 1
0.722 1
0.723 1
0.724 1
0.725 1
0.726 1
0.727 1
0.728 1
0.729 1
0.73 1
0.731 1
0.732 1
0.733 1
0.734 1
0.735 1
0.736 1
0.737 1
0.738 1
0.739 1
0.74 1
0.741 1
0.742 1
0.743 1
0.744 1
0.745 1
0.746 1
0.747 1
0.748 1
0.749 1
0.75 1
0.751 1
0.752 1
0.753 1
0.754 1
0.755 1
0.756 1
0.757 1
0.758 1
0.759 1
0.76 1
0.761 1
0.762 1
0.763 1
0.764 1
0.765 1
0.766 1
0.767 1
0.768 1
0.769 1
0.77 1
0.771 1
0.772 1
0.773 1
0.774 1
0.775 1
0.776 1
0.777 1
0.778 1
0.779 1
0.78 1
0.781 1
0.782 1
0.783 1
0.784 1
0.785 1
0.786 1
0.787 1
0.788 1
0.789 1
0.79 1
0.791 1
0.792 1
0.793 1
0.794 1
0.795 1
0.796 1
0.797 1
0.798 1
0.799 1
0.8 1
};
\addplot [semithick, white!50.19607843137255!black, dashed]
table {%
0.62 -3.95
0.62 104.95
};
\end{axis}

\end{tikzpicture}


==> chart2.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
%title={Hazard Ratio for \(\displaystyle c=0.8\) and varying \(\displaystyle c.\)},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle $x$\)},
xmin=0.181, xmax=0.819000000000001,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \frac{1-G_0(x)}{1-G_1(x)}\frac{g_1(x)}{g_0(x)}\)},
ymin=0.146708698623928, ymax=1.00925768558158,
ytick style={color=black}
]
\addplot [semithick, color0,unbounded coords=jump]
table {%
0.21 0.260558967289134
0.22 0.270990447461036
0.23 0.281301223048796
0.24 0.291497975708502
0.25 0.301587301587301
0.26 0.311575726670066
0.27 0.32146972218666
0.28 0.331275720164609
0.29 0.341000129215661
0.3 0.350649350649351
0.31 0.360229795012404
0.32 0.369747899159664
0.33 0.379210143970413
0.34 0.388623072833599
0.35 0.397993311036789
0.36 0.407327586206897
0.37 0.416632749966083
0.38 0.425915800984144
0.39 0.435183909629426
0.4 0.444444444444444
0.41 0.453705000700378
0.42 0.462973431317128
0.43 0.472257880473542
0.44 0.481566820276498
0.45 0.490909090909091
0.46 0.500293944738389
0.47 0.509731094933888
0.48 0.519230769230769
0.49 0.528803769569844
0.5 0.538461538461539
0.51 0.548216233058109
0.52 0.558080808080808
0.53 0.568069108942569
0.54 0.578195976638546
0.55 0.588477366255144
0.56 0.598930481283423
0.57 0.609573926328297
0.58 0.620427881297447
0.59 0.631514300754518
0.6 0.642857142857143
0.61 0.654482633206038
0.62 0.666419570051891
0.63 0.678699678699679
0.64 0.691358024691358
0.65 0.704433497536946
0.66 0.717969379532636
0.67 0.732014017728303
0.68 0.746621621621622
0.69 0.761853214981598
0.7 0.777777777777778
0.71 0.794473624115095
0.72 0.81203007518797
0.73 0.830549503752118
0.74 0.85014985014985
0.75 0.870967741935484
0.76 0.893162393162393
0.77 0.916920520631403
0.78 0.942462600690448
0.79 0.970050913447137
};
\addlegendentry{$\underbar{q}=0.5$}
\addplot [semithick, color1,unbounded coords=jump]
table {%
0.21 0.259231675625929
0.22 0.268175985733238
0.23 0.276831068738583
0.24 0.285193953742488
0.25 0.293260473588342
0.26 0.301025163094129
0.27 0.308481140255467
0.28 0.315619967793881
0.29 0.322431491910859
0.3 0.32890365448505
0.31 0.335022274189633
0.32 0.340770791075051
0.33 0.346129968014464
0.34 0.35107754098852
0.35 0.355587808417997
0.36 0.359631147540983
0.37 0.363173443048149
0.38 0.366175409667113
0.39 0.368591785900481
0.4 0.37037037037037
0.41 0.371450864796913
0.42 0.371763477981614
0.43 0.371227232509803
0.44 nan
0.45 nan
0.46 nan
0.47 nan
0.48 nan
0.49 nan
0.5 nan
0.51 nan
0.52 nan
0.53 nan
0.54 nan
0.55 nan
0.56 0.598930481283423
0.57 0.609573926328297
0.58 0.620427881297447
0.59 0.631514300754519
0.6 0.642857142857143
0.61 0.654482633206038
0.62 0.666419570051891
0.63 0.678699678699679
0.64 0.691358024691358
0.65 0.704433497536946
0.66 0.717969379532635
0.67 0.732014017728304
0.68 0.746621621621622
0.69 0.761853214981598
0.7 0.777777777777778
0.71 0.794473624115094
0.72 0.81203007518797
0.73 0.830549503752119
0.74 0.85014985014985
0.75 0.870967741935484
0.76 0.893162393162394
0.77 0.916920520631407
0.78 0.942462600690449
0.79 0.970050913447145
};
\addlegendentry{$\underbar{q}=0.56$}
\addplot [semithick, color2,unbounded coords=jump]
table {%
0.21 0.252526011343575
0.22 0.253797440325938
0.23 0.2537185403764
0.24 0.252177205603938
0.25 0.24904214559387
0.26 0.244159413650939
0.27 0.237348114536687
0.28 0.228395061728395
0.29 0.21704807713047
0.3 0.203007518796992
0.31 0.185915470758367
0.32 nan
0.33 nan
0.34 nan
0.35 nan
0.36 nan
0.37 nan
0.38 nan
0.39 nan
0.4 nan
0.41 nan
0.42 nan
0.43 nan
0.44 nan
0.45 nan
0.46 nan
0.47 nan
0.48 nan
0.49 nan
0.5 nan
0.51 nan
0.52 nan
0.53 nan
0.54 nan
0.55 nan
0.56 nan
0.57 nan
0.58 nan
0.59 nan
0.6 nan
0.61 nan
0.62 nan
0.63 nan
0.64 nan
0.65 nan
0.66 nan
0.67 nan
0.68 0.746621621621622
0.69 0.761853214981598
0.7 0.777777777777778
0.71 0.794473624115095
0.72 0.81203007518797
0.73 0.830549503752118
0.74 0.85014985014985
0.75 0.870967741935484
0.76 0.893162393162392
0.77 0.916920520631405
0.78 0.942462600690449
0.79 0.970050913447137
};
\addlegendentry{$\underbar{q}=0.6$}
\addlegendentry{$\underbar{q}=0.68$}
\addplot [semithick, color3, ,unbounded coords=jump]
table {%
	0.21 0.257899802085298
	0.22 0.265341400172861
	0.23 0.272311258878037
	0.24 0.278793217353006
	0.25 0.28476821192053
	0.26 0.290213951868087
	0.27 0.295104540213372
	0.28 0.299410029498525
	0.29 0.303095900494283
	0.3 0.306122448979592
	0.31 0.308444062353819
	0.32 0.310008363534987
	0.33 0.310755194129023
	0.34 0.310615401860778
	0.35 0.309509388249546
	0.36 0.307345360824742
	0.37 0.304017218896796
	0.38 0.299401981753896
	0.39 0.293356641365684
	0.4 nan
	0.41 nan
	0.42 nan
	0.43 nan
	0.44 nan
	0.45 nan
	0.46 nan
	0.47 nan
	0.48 nan
	0.49 nan
	0.5 nan
	0.51 nan
	0.52 nan
	0.53 nan
	0.54 nan
	0.55 nan
	0.56 nan
	0.57 nan
	0.58 nan
	0.59 nan
	0.6 0.642857142857143
	0.61 0.654482633206038
	0.62 0.66641957005189
	0.63 0.678699678699679
	0.64 0.691358024691358
	0.65 0.704433497536946
	0.66 0.717969379532636
	0.67 0.732014017728304
	0.68 0.746621621621622
	0.69 0.761853214981598
	0.7 0.777777777777778
	0.71 0.794473624115094
	0.72 0.812030075187971
	0.73 0.830549503752119
	0.74 0.850149850149851
	0.75 0.870967741935484
	0.76 0.893162393162393
	0.77 0.916920520631407
	0.78 0.942462600690445
	0.79 0.970050913447138
};
\end{axis}

\end{tikzpicture}

